Monomial Dynamical Systems over Finite Fields

An important problem in the theory of finite dynamical systems is to link the structure of a system with its dynamics. This paper contains such a link for a family of nonlinear systems over an arbitrary finite field. For systems that can be described by monomials, one can obtain information about the limit cycle structure from the structure of the monomials. In particular, the paper contains a sufficient condition for a monomial system to have only fixed points as limit cycles. The condition is derived by reducing the problem to the study of a Boolean monomial system and a linear system over a finite ring.

==> (inline-ps-0) <==
userdict begin
    /bop-hook{gsave 30 700 translate 45 rotate 0.90 setgray
   /Times-Roman findfont 13 scalefont setfont 0 0   moveto (#2) show
   0 -12 moveto (#1) show grestore}def end
